Scale-dependent (2+1) - dimensional electrically charged black holes in Einstein-power-Maxwell theory

In this work we extend and generalize our previous work on the scale dependence at the level of the effective action of black holes in the presence of non-linear electrodynamics. In particular, we consider the Einstein-power-Maxwell theory without a cosmological constant in (2+1) dimensions, assuming a scale dependence of both the gravitational and the electromagnetic coupling and we investigate in detail how the scale--dependent scenario affects the horizon and thermodynamic properties of the classical black holes for any value of the power parameter. In addition, we solve the corresponding effective field equations imposing the "null energy condition" in order to obtain analytical solutions. The implications of quantum corrections are also briefly discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

